Integrated Noise and Safety Management in UAM via A Unified Reinforcement Learning Framework

Urban Air Mobility (UAM) envisions the widespread use of small aerial vehicles to transform transportation in dense urban environments. However, UAM faces critical operational challenges, particularly the balance between minimizing noise exposure and maintaining safe separation in low-altitude urban airspace, two potentially conflicting objectives that are often addressed separately. We propose a reinforcement learning (RL)-based air traffic management system that integrates both noise and safety considerations within a unified, decentralized framework. Under this scalable air traffic coordination solution, agents operate in a structured, multi-layered airspace and learn altitude adjustment policies to jointly manage noise impact and separation constraints. The system demonstrates strong performance across both objectives and reveals tradeoffs among separation, noise exposure, and energy efficiency under high traffic density. Among the three objectives, safe separation is accorded the highest priority, whereas the relative significance of noise and energy varies by location and is contingent upon financial and public policy considerations. The findings highlight the potential of RL and multi-objective coordination strategies in enhancing the safety, quietness, and efficiency of UAM operations.

==> Figures/Full-Paper-Figures/box_plots/noise_energy_box_plot.tex <==
\begin{tikzpicture}

\definecolor{darkcyan19136136}{RGB}{19,136,136}
\definecolor{darkolivegreen9810715}{RGB}{98,107,15}
\definecolor{darkseagreen156193156}{RGB}{156,193,156}
\definecolor{darkslategray36}{RGB}{36,36,36}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray113122129}{RGB}{113,122,129}
\definecolor{gray129122113}{RGB}{129,122,113}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{rosybrown187150112}{RGB}{187,150,112}
\definecolor{sienna1678923}{RGB}{167,89,23}
\definecolor{slateblue112112187}{RGB}{112,112,187}
\definecolor{yellowgreen14217524}{RGB}{142,175,24}

\begin{axis}[
width=12cm,
axis background/.style={fill=lavender234234242},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Tradeoff Parameter Value $\rho_{\text{noise}}$},
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9}, %
xticklabels={0.0, 0.025, 0.05, 0.75, 0.1, 0.125, 0.15, 0.175, 0.2, 1.0},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Noise Increase (dB)},
ymajorgrids,
ymajorticks=true,
ymin=10.2935489417384, ymax=37.707355209674,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray36, fill=white, thick]
(axis cs:-0.3,23.4702340215542)
--(axis cs:0.3,23.4702340215542)
--(axis cs:0.3,30.7906358650418)
--(axis cs:-0.3,30.7906358650418)
--(axis cs:-0.3,23.4702340215542)
--cycle;
\addplot [thick, darkslategray36]
table {%
0 23.4702340215542
0 16.9778670278312
};
\addplot [thick, darkslategray36]
table {%
0 30.7906358650418
0 36.461273106586
};
\addplot [thick, darkslategray36]
table {%
-0.15 16.9778670278312
0.15 16.9778670278312
};
\addplot [thick, darkslategray36]
table {%
-0.15 36.461273106586
0.15 36.461273106586
};
\path [draw=darkslategray36, fill=yellowgreen14217524, thick]
(axis cs:0.7,23.4702339958997)
--(axis cs:1.3,23.4702339958997)
--(axis cs:1.3,30.7901594871948)
--(axis cs:0.7,30.7901594871948)
--(axis cs:0.7,23.4702339958997)
--cycle;
\addplot [thick, darkslategray36]
table {%
1 23.4702339958997
1 16.9772527614846
};
\addplot [thick, darkslategray36]
table {%
1 30.7901594871948
1 36.4612730925272
};
\addplot [thick, darkslategray36]
table {%
0.85 16.9772527614846
1.15 16.9772527614846
};
\addplot [thick, darkslategray36]
table {%
0.85 36.4612730925272
1.15 36.4612730925272
};
\path [draw=darkslategray36, fill=darkcyan19136136, thick]
(axis cs:1.7,23.4619046211725)
--(axis cs:2.3,23.4619046211725)
--(axis cs:2.3,30.7884519757045)
--(axis cs:1.7,30.7884519757045)
--(axis cs:1.7,23.4619046211725)
--cycle;
\addplot [thick, darkslategray36]
table {%
2 23.4619046211725
2 16.9452949288053
};
\addplot [thick, darkslategray36]
table {%
2 30.7884519757045
2 36.4612729965534
};
\addplot [thick, darkslategray36]
table {%
1.85 16.9452949288053
2.15 16.9452949288053
};
\addplot [thick, darkslategray36]
table {%
1.85 36.4612729965534
2.15 36.4612729965534
};
\path [draw=darkslategray36, fill=gray113122129, thick]
(axis cs:2.7,19.8035816555323)
--(axis cs:3.3,19.8035816555323)
--(axis cs:3.3,27.158905889427)
--(axis cs:2.7,27.158905889427)
--(axis cs:2.7,19.8035816555323)
--cycle;
\addplot [thick, darkslategray36]
table {%
3 19.8035816555323
3 13.4442067939471
};
\addplot [thick, darkslategray36]
table {%
3 27.158905889427
3 32.4687751447907
};
\addplot [thick, darkslategray36]
table {%
2.85 13.4442067939471
3.15 13.4442067939471
};
\addplot [thick, darkslategray36]
table {%
2.85 32.4687751447907
3.15 32.4687751447907
};
\path [draw=darkslategray36, fill=gray129122113, thick]
(axis cs:3.7,19.8055711653469)
--(axis cs:4.3,19.8055711653469)
--(axis cs:4.3,27.3123698054208)
--(axis cs:3.7,27.3123698054208)
--(axis cs:3.7,19.8055711653469)
--cycle;
\addplot [thick, darkslategray36]
table {%
4 19.8055711653469
4 13.4809557695692
};
\addplot [thick, darkslategray36]
table {%
4 27.3123698054208
4 32.4189380905233
};
\addplot [thick, darkslategray36]
table {%
3.85 13.4809557695692
4.15 13.4809557695692
};
\addplot [thick, darkslategray36]
table {%
3.85 32.4189380905233
4.15 32.4189380905233
};
\path [draw=darkslategray36, fill=darkolivegreen9810715, thick]
(axis cs:4.7,19.0240841446615)
--(axis cs:5.3,19.0240841446615)
--(axis cs:5.3,26.8062054384508)
--(axis cs:4.7,26.8062054384508)
--(axis cs:4.7,19.0240841446615)
--cycle;
\addplot [thick, darkslategray36]
table {%
5 19.0240841446615
5 13.026189755049
};
\addplot [thick, darkslategray36]
table {%
5 26.8062054384508
5 31.2610189097368
};
\addplot [thick, darkslategray36]
table {%
4.85 13.026189755049
5.15 13.026189755049
};
\addplot [thick, darkslategray36]
table {%
4.85 31.2610189097368
5.15 31.2610189097368
};
\path [draw=darkslategray36, fill=sienna1678923, thick]
(axis cs:5.7,17.5400629740341)
--(axis cs:6.3,17.5400629740341)
--(axis cs:6.3,25.0019381199389)
--(axis cs:5.7,25.0019381199389)
--(axis cs:5.7,17.5400629740341)
--cycle;
\addplot [thick, darkslategray36]
table {%
6 17.5400629740341
6 11.6204185139677
};
\addplot [thick, darkslategray36]
table {%
6 25.0019381199389
6 29.8727952662566
};
\addplot [thick, darkslategray36]
table {%
5.85 11.6204185139677
6.15 11.6204185139677
};
\addplot [thick, darkslategray36]
table {%
5.85 29.8727952662566
6.15 29.8727952662566
};
\path [draw=darkslategray36, fill=rosybrown187150112, thick]
(axis cs:6.7,17.5400629740341)
--(axis cs:7.3,17.5400629740341)
--(axis cs:7.3,24.9219978688521)
--(axis cs:6.7,24.9219978688521)
--(axis cs:6.7,17.5400629740341)
--cycle;
\addplot [thick, darkslategray36]
table {%
7 17.5400629740341
7 11.5721019191904
};
\addplot [thick, darkslategray36]
table {%
7 24.9219978688521
7 29.8704220686952
};
\addplot [thick, darkslategray36]
table {%
6.85 11.5721019191904
7.15 11.5721019191904
};
\addplot [thick, darkslategray36]
table {%
6.85 29.8704220686952
7.15 29.8704220686952
};
\path [draw=darkslategray36, fill=darkseagreen156193156, thick]
(axis cs:7.7,17.5287710718846)
--(axis cs:8.3,17.5287710718846)
--(axis cs:8.3,24.877754822309)
--(axis cs:7.7,24.877754822309)
--(axis cs:7.7,17.5287710718846)
--cycle;
\addplot [thick, darkslategray36]
table {%
8 17.5287710718846
8 11.5565251199874
};
\addplot [thick, darkslategray36]
table {%
8 24.877754822309
8 29.8680488711338
};
\addplot [thick, darkslategray36]
table {%
7.85 11.5565251199874
8.15 11.5565251199874
};
\addplot [thick, darkslategray36]
table {%
7.85 29.8680488711338
8.15 29.8680488711338
};
\path [draw=darkslategray36, fill=slateblue112112187, thick]
(axis cs:8.7,17.5400629740341)
--(axis cs:9.3,17.5400629740341)
--(axis cs:9.3,25.0323441205575)
--(axis cs:8.7,25.0323441205575)
--(axis cs:8.7,17.5400629740341)
--cycle;
\addplot [thick, darkslategray36]
table {%
9 17.5400629740341
9 11.6388986420349
};
\addplot [thick, darkslategray36]
table {%
9 25.0323441205575
9 29.8685235106461
};
\addplot [thick, darkslategray36]
table {%
8.85 11.6388986420349
9.15 11.6388986420349
};
\addplot [thick, darkslategray36]
table {%
8.85 29.8685235106461
9.15 29.8685235106461
};
\addplot [thick, darkslategray36]
table {%
-0.3 26.9701198408153
0.3 26.9701198408153
};
\addplot [thick, darkslategray36]
table {%
0.7 26.9701198035548
1.3 26.9701198035548
};
\addplot [thick, darkslategray36]
table {%
1.7 26.9694306770484
2.3 26.9694306770484
};
\addplot [thick, darkslategray36]
table {%
2.7 22.8773286153062
3.3 22.8773286153062
};
\addplot [thick, darkslategray36]
table {%
3.7 22.81985962121
4.3 22.81985962121
};
\addplot [thick, darkslategray36]
table {%
4.7 21.8175049190803
5.3 21.8175049190803
};
\addplot [thick, darkslategray36]
table {%
5.7 20.315433437379
6.3 20.315433437379
};
\addplot [thick, darkslategray36]
table {%
6.7 20.315433437379
7.3 20.315433437379
};
\addplot [thick, darkslategray36]
table {%
7.7 20.315433437379
8.3 20.315433437379
};
\addplot [thick, darkslategray36]
table {%
8.7 20.315433437379
9.3 20.315433437379
};
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/box_plots/noise_separation_box_plot.tex <==
\begin{tikzpicture}

\definecolor{darkcyan19136136}{RGB}{19,136,136}
\definecolor{darkolivegreen9810715}{RGB}{98,107,15}
\definecolor{darkseagreen156193156}{RGB}{156,193,156}
\definecolor{darkslategray36}{RGB}{36,36,36}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray113122129}{RGB}{113,122,129}
\definecolor{gray129122113}{RGB}{129,122,113}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{rosybrown187150112}{RGB}{187,150,112}
\definecolor{sienna1678923}{RGB}{167,89,23}
\definecolor{slateblue112112187}{RGB}{112,112,187}
\definecolor{yellowgreen14217524}{RGB}{142,175,24}

\begin{axis}[
width=12cm,
axis background/.style={fill=lavender234234242},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Tradeoff Parameter Value $\rho_{\text{noise}}$},
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9}, %
xticklabels={0.0, 0.025, 0.05, 0.75, 0.1, 0.125, 0.15, 0.175, 0.2, 1.0},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Noise Increase (dB)},
ymajorgrids,
ymajorticks=true,
ymin=10.2935489417384, ymax=37.707355209674,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray36, fill=white, thick]
(axis cs:-0.3,20.2824559375727)
--(axis cs:0.3,20.2824559375727)
--(axis cs:0.3,27.4044714589831)
--(axis cs:-0.3,27.4044714589831)
--(axis cs:-0.3,20.2824559375727)
--cycle;
\addplot [thick, darkslategray36]
table {%
0 20.2824559375727
0 13.9455601769722
};
\addplot [thick, darkslategray36]
table {%
0 27.4044714589831
0 33.4417574348797
};
\addplot [thick, darkslategray36]
table {%
-0.15 13.9455601769722
0.15 13.9455601769722
};
\addplot [thick, darkslategray36]
table {%
-0.15 33.4417574348797
0.15 33.4417574348797
};
\path [draw=darkslategray36, fill=yellowgreen14217524, thick]
(axis cs:0.7,17.5768967379118)
--(axis cs:1.3,17.5768967379118)
--(axis cs:1.3,25.1626331010236)
--(axis cs:0.7,25.1626331010236)
--(axis cs:0.7,17.5768967379118)
--cycle;
\addplot [thick, darkslategray36]
table {%
1 17.5768967379118
1 12.4865052640653
};
\addplot [thick, darkslategray36]
table {%
1 25.1626331010236
1 30.1086386105144
};
\addplot [thick, darkslategray36]
table {%
0.85 12.4865052640653
1.15 12.4865052640653
};
\addplot [thick, darkslategray36]
table {%
0.85 30.1086386105144
1.15 30.1086386105144
};
\path [draw=darkslategray36, fill=darkcyan19136136, thick]
(axis cs:1.7,17.5747838025873)
--(axis cs:2.3,17.5747838025873)
--(axis cs:2.3,24.9420949319826)
--(axis cs:1.7,24.9420949319826)
--(axis cs:1.7,17.5747838025873)
--cycle;
\addplot [thick, darkslategray36]
table {%
2 17.5747838025873
2 12.0752293880884
};
\addplot [thick, darkslategray36]
table {%
2 24.9420949319826
2 29.924306987521
};
\addplot [thick, darkslategray36]
table {%
1.85 12.0752293880884
2.15 12.0752293880884
};
\addplot [thick, darkslategray36]
table {%
1.85 29.924306987521
2.15 29.924306987521
};
\path [draw=darkslategray36, fill=gray113122129, thick]
(axis cs:2.7,17.5300879748325)
--(axis cs:3.3,17.5300879748325)
--(axis cs:3.3,24.8638526098098)
--(axis cs:2.7,24.8638526098098)
--(axis cs:2.7,17.5300879748325)
--cycle;
\addplot [thick, darkslategray36]
table {%
3 17.5300879748325
3 11.5570945647754
};
\addplot [thick, darkslategray36]
table {%
3 24.8638526098098
3 29.8680488711338
};
\addplot [thick, darkslategray36]
table {%
2.85 11.5570945647754
3.15 11.5570945647754
};
\addplot [thick, darkslategray36]
table {%
2.85 29.8680488711338
3.15 29.8680488711338
};
\path [draw=darkslategray36, fill=gray129122113, thick]
(axis cs:3.7,17.5211758919159)
--(axis cs:4.3,17.5211758919159)
--(axis cs:4.3,24.8649839514238)
--(axis cs:3.7,24.8649839514238)
--(axis cs:3.7,17.5211758919159)
--cycle;
\addplot [thick, darkslategray36]
table {%
4 17.5211758919159
4 12.039151224989
};
\addplot [thick, darkslategray36]
table {%
4 24.8649839514238
4 29.8693136611821
};
\addplot [thick, darkslategray36]
table {%
3.85 12.039151224989
4.15 12.039151224989
};
\addplot [thick, darkslategray36]
table {%
3.85 29.8693136611821
4.15 29.8693136611821
};
\path [draw=darkslategray36, fill=darkolivegreen9810715, thick]
(axis cs:4.7,17.5274913965844)
--(axis cs:5.3,17.5274913965844)
--(axis cs:5.3,24.8630808512644)
--(axis cs:4.7,24.8630808512644)
--(axis cs:4.7,17.5274913965844)
--cycle;
\addplot [thick, darkslategray36]
table {%
5 17.5274913965844
5 11.6129128399498
};
\addplot [thick, darkslategray36]
table {%
5 24.8630808512644
5 29.8680488711338
};
\addplot [thick, darkslategray36]
table {%
4.85 11.6129128399498
5.15 11.6129128399498
};
\addplot [thick, darkslategray36]
table {%
4.85 29.8680488711338
5.15 29.8680488711338
};
\path [draw=darkslategray36, fill=sienna1678923, thick]
(axis cs:5.7,17.518062668936)
--(axis cs:6.3,17.518062668936)
--(axis cs:6.3,24.8421606394293)
--(axis cs:5.7,24.8421606394293)
--(axis cs:5.7,17.518062668936)
--cycle;
\addplot [thick, darkslategray36]
table {%
6 17.518062668936
6 11.5435733099872
};
\addplot [thick, darkslategray36]
table {%
6 24.8421606394293
6 29.8715426239738
};
\addplot [thick, darkslategray36]
table {%
5.85 11.5435733099872
6.15 11.5435733099872
};
\addplot [thick, darkslategray36]
table {%
5.85 29.8715426239738
6.15 29.8715426239738
};
\path [draw=darkslategray36, fill=rosybrown187150112, thick]
(axis cs:6.7,17.5164003735566)
--(axis cs:7.3,17.5164003735566)
--(axis cs:7.3,24.8366505587896)
--(axis cs:6.7,24.8366505587896)
--(axis cs:6.7,17.5164003735566)
--cycle;
\addplot [thick, darkslategray36]
table {%
7 17.5164003735566
7 11.5396310448264
};
\addplot [thick, darkslategray36]
table {%
7 24.8366505587896
7 29.8680488711338
};
\addplot [thick, darkslategray36]
table {%
6.85 11.5396310448264
7.15 11.5396310448264
};
\addplot [thick, darkslategray36]
table {%
6.85 29.8680488711338
7.15 29.8680488711338
};
\path [draw=darkslategray36, fill=darkseagreen156193156, thick]
(axis cs:7.7,17.5160387091026)
--(axis cs:8.3,17.5160387091026)
--(axis cs:8.3,24.8352436837571)
--(axis cs:7.7,24.8352436837571)
--(axis cs:7.7,17.5160387091026)
--cycle;
\addplot [thick, darkslategray36]
table {%
8 17.5160387091026
8 11.5396310448264
};
\addplot [thick, darkslategray36]
table {%
8 24.8352436837571
8 29.8680488711338
};
\addplot [thick, darkslategray36]
table {%
7.85 11.5396310448264
8.15 11.5396310448264
};
\addplot [thick, darkslategray36]
table {%
7.85 29.8680488711338
8.15 29.8680488711338
};
\path [draw=darkslategray36, fill=slateblue112112187, thick]
(axis cs:8.7,17.5151178597766)
--(axis cs:9.3,17.5151178597766)
--(axis cs:9.3,24.8328876664419)
--(axis cs:8.7,24.8328876664419)
--(axis cs:8.7,17.5151178597766)
--cycle;
\addplot [thick, darkslategray36]
table {%
9 17.5151178597766
9 11.5396310448264
};
\addplot [thick, darkslategray36]
table {%
9 24.8328876664419
9 29.8680488711338
};
\addplot [thick, darkslategray36]
table {%
8.85 11.5396310448264
9.15 11.5396310448264
};
\addplot [thick, darkslategray36]
table {%
8.85 29.8680488711338
9.15 29.8680488711338
};
\addplot [thick, darkslategray36]
table {%
-0.3 23.3259503431658
0.3 23.3259503431658
};
\addplot [thick, darkslategray36]
table {%
0.7 21.2710722321434
1.3 21.2710722321434
};
\addplot [thick, darkslategray36]
table {%
1.7 20.7383635350197
2.3 20.7383635350197
};
\addplot [thick, darkslategray36]
table {%
2.7 20.315433437379
3.3 20.315433437379
};
\addplot [thick, darkslategray36]
table {%
3.7 20.3170042062085
4.3 20.3170042062085
};
\addplot [thick, darkslategray36]
table {%
4.7 20.315433437379
5.3 20.315433437379
};
\addplot [thick, darkslategray36]
table {%
5.7 20.315433437379
6.3 20.315433437379
};
\addplot [thick, darkslategray36]
table {%
6.7 20.315433437379
7.3 20.315433437379
};
\addplot [thick, darkslategray36]
table {%
7.7 20.315433437379
8.3 20.315433437379
};
\addplot [thick, darkslategray36]
table {%
8.7 20.315433437379
9.3 20.315433437379
};
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-energy-noise/noise_00_energy_10_separation_00.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,1);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-energy-noise/noise_0125_energy_0875_separation_00.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0725954666122116);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0457933428629773);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.291607106391668);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.561721462119665);
\draw[draw=white,fill=chocolate197870] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0282826220134776);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-energy-noise/noise_015_energy_085_separation_00.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0728684562377867);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0366656381775172);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0402139257430834);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0418080839247146);
\draw[draw=white,fill=chocolate197870] (axis cs:3.6,0) rectangle (axis cs:4.4,0.808443895916898);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-energy-noise/noise_01_energy_09_separation_00.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0742453501372091);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0715011688179693);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.807704034962903);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0465494460819189);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-energy-noise/noise_10_energy_00_separation_00.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0724645134745937);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0357436741411232);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0402180621271343);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0428409792223822);
\draw[draw=white,fill=chocolate197870] (axis cs:3.6,0) rectangle (axis cs:4.4,0.808732771034766);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-energy-separation/noise_00_energy_00_separation_10.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.253923909178646);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.24498399959364);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.189465129273124);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.184690404835678);
\draw[draw=white,fill=chocolate197870] (axis cs:3.6,0) rectangle (axis cs:4.4,0.126936557118911);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-energy-separation/noise_00_energy_01_separation_09.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.785520088611419);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0734065048836975);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.049642533481019);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0426442452925184);
\draw[draw=white,fill=chocolate197870] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0487866277313463);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-energy-separation/noise_00_energy_02_separation_08.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.80420671262517);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0710511749610024);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0559049967292306);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0413626528455694);
\draw[draw=white,fill=chocolate197870] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0274744628390278);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-energy-separation/noise_00_energy_03_separation_07.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.994430506773708);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00556949322629202);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-energy-separation/noise_00_energy_045_separation_055.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.99894641782059);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00105358217940999);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-noise-separation/noise_005_energy_00_separation_095.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0783367556468172);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0593429158110883);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0892197125256673);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.100667351129363);
\draw[draw=white,fill=chocolate197870] (axis cs:3.6,0) rectangle (axis cs:4.4,0.672433264887064);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-noise-separation/noise_00_energy_00_separation_10.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.288668153253598);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.27179201297385);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.204439489154673);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.143168457328198);
\draw[draw=white,fill=chocolate197870] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0919318872896817);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-noise-separation/noise_015_energy_00_separation_085.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0724682404978656);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0349740266419791);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0354369181710641);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0376999434243687);
\draw[draw=white,fill=chocolate197870] (axis cs:3.6,0) rectangle (axis cs:4.4,0.819420871264723);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-noise-separation/noise_01_energy_00_separation_09.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0733850660362814);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.036743923120407);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0485122565393905);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0988231666581016);
\draw[draw=white,fill=chocolate197870] (axis cs:3.6,0) rectangle (axis cs:4.4,0.742535587645819);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots-noise-separation/noise_10_energy_00_separation_00.tex <==
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0724645134745937);
\draw[draw=white,fill=chocolate197870] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0357436741411232);
\draw[draw=white,fill=chocolate197870] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0402180621271343);
\draw[draw=white,fill=chocolate197870] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0428409792223822);
\draw[draw=white,fill=chocolate197870] (axis cs:3.6,0) rectangle (axis cs:4.4,0.808732771034766);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/tradeoff-plots-energy-noise/tradeoff_plot_altitude_increases.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
width=6cm, height=6cm,
axis line style={white},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Average Altitude Adjustments},
xmajorgrids,
xmajorticks=true,
xmin=-0.199305147058824, xmax=4.19996691176471,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Average Noise Increase},
ymajorgrids,
ymajorticks=true,
ymin=20.4391438616328, ymax=27.2072284897121,
ytick style={color=darkslategray38}
]
\addplot [line width=0.9pt, steelblue76114176, mark=*, mark size=4.5, mark options={solid}]
table {%
0.000661764705882353 26.8995882793448
0.00110294117647059 26.8995123090261
0.0265441176470588 26.8959457867238
2.02941176470588 23.0338842837022
2.07419117647059 23.0374524528488
2.93242647058824 22.1955750501913
4 20.746784072
};
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/tradeoff-plots-energy-separation/tradeoff_plot_energy_separation.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
width=6cm, height=6cm,
axis line style={white},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Average Altitude Adjustments},
xmajorgrids,
xmajorticks=true,
xmin=-0.812595588235294, xmax=19.2208308823529,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Average LOS Events},
ymajorgrids,
ymajorticks=true,
ymin=-1.16772603652664, ymax=19.4513214113008,
ytick style={color=darkslategray38}
]
\path [draw=blue, thick]
(axis cs:18.3102205882353,-0.0162729012593024)
--(axis cs:18.3102205882353,3.7362729012593);

\path [draw=blue, thick]
(axis cs:2.57764705882353,0.0573907033213874)
--(axis cs:2.57764705882353,3.20260929667861);

\path [draw=blue, thick]
(axis cs:2.57102941176471,-0.164944443682345)
--(axis cs:2.57102941176471,3.88494444368235);

\path [draw=blue, thick]
(axis cs:1.81257352941176,0.190927796562548)
--(axis cs:1.81257352941176,4.60907220343745);

\path [draw=blue, thick]
(axis cs:2.26632352941176,-0.230496607079937)
--(axis cs:2.26632352941176,2.79049660707994);

\path [draw=blue, thick]
(axis cs:1.81308823529412,0.190024875775822)
--(axis cs:1.81308823529412,4.20997512422418);

\path [draw=blue, thick]
(axis cs:0.120073529411765,17.1659080181459)
--(axis cs:0.120073529411765,18.5140919818541);

\path [draw=blue, thick]
(axis cs:0.0980147058823529,17.3803847577293)
--(axis cs:0.0980147058823529,18.4196152422707);

\addplot [line width=0.9pt, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
18.3102205882353 -0.0162729012593024
2.57764705882353 0.0573907033213874
2.57102941176471 -0.164944443682345
1.81257352941176 0.190927796562548
2.26632352941176 -0.230496607079937
1.81308823529412 0.190024875775822
0.120073529411765 17.1659080181459
0.0980147058823529 17.3803847577293
};
\addplot [line width=0.9pt, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
18.3102205882353 3.7362729012593
2.57764705882353 3.20260929667861
2.57102941176471 3.88494444368235
1.81257352941176 4.60907220343745
2.26632352941176 2.79049660707994
1.81308823529412 4.20997512422418
0.120073529411765 18.5140919818541
0.0980147058823529 18.4196152422707
};
\addplot [line width=0.9pt, steelblue76114176, mark=*, mark size=4.5, mark options={solid}]
table {%
18.3102205882353 1.86
2.57764705882353 1.63
2.57102941176471 1.86
1.81257352941176 2.4
2.26632352941176 1.28
1.81308823529412 2.2
0.120073529411765 17.84
0.0980147058823529 17.9
};
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/tradeoff-plots-noise-separation/tradeoff_plot_separation.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
width=6cm, height=6cm,
axis line style={white},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Average Noise Increase},
xmajorgrids,
xmajorticks=true,
xmin=20.5736539429203, xmax=24.1,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Average LOS Events},
ymajorgrids,
ymajorticks=true,
ymin=-1.41708654632227, ymax=29.400813645063,
ytick style={color=darkslategray38}
]
\path [draw=blue, thick]
(axis cs:23.6046991257299,-0.00544491975611994)
--(axis cs:23.6046991257299,3.08544491975612);

\path [draw=blue, thick]
(axis cs:21.1174841032787,1.44818848942589)
--(axis cs:21.1174841032787,6.03181151057411);

\path [draw=blue, thick]
(axis cs:20.8384336453849,6.92754170085256)
--(axis cs:20.8384336453849,13.0724582991474);

\path [draw=blue, thick]
(axis cs:20.7120053701213,28)
--(axis cs:20.7120053701213,28);

\path [draw=blue, thick]
(axis cs:20.7433154669447,26.6658337398375)
--(axis cs:20.7433154669447,28.3741662601625);

\path [draw=blue, thick]
(axis cs:20.7169324441258,27.1542204861135)
--(axis cs:20.7169324441258,28.4057795138865);

\path [draw=blue, thick]
(axis cs:20.7066746536516,28)
--(axis cs:20.7066746536516,28);

\path [draw=blue, thick]
(axis cs:20.7056148041611,28)
--(axis cs:20.7056148041611,28);

\path [draw=blue, thick]
(axis cs:20.70519913624,28)
--(axis cs:20.70519913624,28);

\path [draw=blue, thick]
(axis cs:20.7048938152846,28)
--(axis cs:20.7048938152846,28);

\path [draw=blue, thick]
(axis cs:20.7048602417347,28)
--(axis cs:20.7048602417347,28);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
23.6046991257299 -0.00544491975611994
21.1174841032787 1.44818848942589
20.8384336453849 6.92754170085256
20.7120053701213 28
20.7433154669447 26.6658337398375
20.7169324441258 27.1542204861135
20.7066746536516 28
20.7056148041611 28
20.70519913624 28
20.7048938152846 28
20.7048602417347 28
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
23.6046991257299 3.08544491975612
21.1174841032787 6.03181151057411
20.8384336453849 13.0724582991474
20.7120053701213 28
20.7433154669447 28.3741662601625
20.7169324441258 28.4057795138865
20.7066746536516 28
20.7056148041611 28
20.70519913624 28
20.7048938152846 28
20.7048602417347 28
};
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
23.6046991257299 1.54
21.1174841032787 3.74
20.8384336453849 10
20.7120053701213 28
20.7433154669447 27.52
20.7169324441258 27.78
20.7066746536516 28
20.7056148041611 28
20.70519913624 28
20.7048938152846 28
20.7048602417347 28
};
\end{axis}

\end{tikzpicture}

